Multitype contact process with sterile states

This paper considers a natural variant of the $d$-dimensional multitype contact process in which individuals can be fertile or sterile. Fertile individuals of type $i$ give birth to an offspring of their own type at rate $\lambda_i$, the offspring being fertile with probability $p_i$ and sterile with probability $1 - p_i$, whereas sterile individuals can't give birth. Offspring are sent to one of the neighbors of their parent's location and take place in the system if and only if the target site is empty. All the individuals die at rate one regardless of their type and regardless of whether they are fertile or sterile. Our main results show some qualitative disagreements between the spatial model and its nonspatial mean-field approximation that are more pronounced when the probability $p_i$ is small. More precisely, for the mean-field model, in the presence of only one type, survival occurs when $\lambda_i p_i > 1$, and in the presence of two types, the type with the largest $\lambda_i p_i$ wins. In contrast, though the analysis of the spatial model shows a similar behavior when $p_i$ is close to one, in the presence of only one type, extinction always occurs when $p_i < 1/4d$. Similarly, a type with $\lambda_i > \lambda_c =$ critical value of the contact process and $p_i = 1$ is more competitive than a type with $\lambda_i$ arbitrarily large but $p_i < 1/4d$, showing that the product $\lambda_i p_i$ no longer measures the competitiveness. These results underline the effects of space in the form of local interactions.

==> GR.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{GR.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16715,12811)(-311,103)
\put(12001,239){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}4}}}}
\put(10501,239){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}3}}}}
\put(9001,239){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(7501,239){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(6001,239){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(4501,239){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(3001,239){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-2$}}}}
\put(1501,239){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-3$}}}}
\put(  1,239){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-4$}}}}
\put(14401,3089){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(14401,4289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda p$}}}}
\put(14401,3689){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda q$}}}}
\put(14551,1889){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(14551,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(14551,689){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$+$}}}}
\put(14851,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}= fertile}}}}
\put(14851,1289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}= sterile}}}}
\put(14851,1889){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}= empty}}}}
\put(3751,9389){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$+$}}}}
\put(2251,6089){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$+$}}}}
\put(3751,4889){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$+$}}}}
\put(8251,10289){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$+$}}}}
\put(9751,7589){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$+$}}}}
\put(6751,2789){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$+$}}}}
\put(751,2489){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$+$}}}}
\put(11251,5189){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$+$}}}}
\put(751,8189){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(751,4289){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(2251,10589){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(5251,10889){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(6751,8789){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(11251,9089){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(9751,3989){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(5251,3689){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(13426,4514){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$+$}}}}
\put(13426,3914){\makebox(0,0)[b]{\smash{{\SetFigFont{17}{20.4}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\end{picture}%


==> IPS.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{IPS.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16824,6153)(-11,98)
\put(2701,239){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda = 2$ and $p = 1$}%
}}}}
\put(8401,239){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda = 6$ and $p = 0.5$}%
}}}}
\put(14101,239){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\lambda = 25$ and $p = 0.3$}%
}}}}
\end{picture}%


==> MFt1.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{MFt1.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16330,8544)(-114,98)
\put(9001,239){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(16201,239){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$+$}}}}
\put(9001,8339){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(12601,239){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\lambda = 8, \ \ p = 0.25$}}}}
\put(  1,239){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(7201,239){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$+$}}}}
\put(  1,8339){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(3601,239){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\lambda = 4, \ \ p = 0.50$}}}}
\end{picture}%


==> MFt2.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{MFt2.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(16430,8526)(-114,98)
\put(9001,239){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(16201,239){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(9001,8339){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(12601,239){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\lambda_1 = 8, \ \ p_1 = 0.25, \ \ \lambda_2 = 4, \ \ p_2 = 0.50$}}}}
\put(12826,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$Q_1$}}}}
\put(9226,4664){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$Q_2$}}}}
\put(  1,239){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(7201,239){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(  1,8339){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}2}}}}
\put(3601,239){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$\lambda_1 = 7, \ \ p_1 = 0.25, \ \ \lambda_2 = 5, \ \ p_2 = 0.50$}}}}
\put(226,5339){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$Q_2$}}}}
\put(3301,1064){\makebox(0,0)[lb]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}$Q_1$}}}}
\end{picture}%


==> cone.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{cone.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14427,8743)(-1211,-515)
\put(6001,1289){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\pm 1$s}}}}
\put(13201,6689){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\nabla_{z, 1}$}}}}
\put(13201,7289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\nabla_z$}}}}
\put(2401,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2z - 3) L$}}}}
\put(6001,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$2zL$}}}}
\put(9601,-361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2z + 3) L$}}}}
\put(1201,2039){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2z - 4) L$}}}}
\put(  1,4439){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2z - 5) L$}}}}
\put(12001,4439){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2z + 5) L$}}}}
\put(10801,2039){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2z + 4) L$}}}}
\put(13201,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\Z^d$}}}}
\put(301,3089){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$L^2$}}}}
\put(-899,5489){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$2L^2$}}}}
\put(-899,7889){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$3L^2$}}}}
\put(12901,5489){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$2L^2$}}}}
\put(11701,3089){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$L^2$}}}}
\end{picture}%


==> decay.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{decay.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(12002,12258)(-1200,-12520)
\put(4801,-4561){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}proba $\geq 1 - \ep_2$}}}}
\put(  1,-12361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-2L_2$}}}}
\put(9601,-12361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$2L_2$}}}}
\put(2401,-7561){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-L_2$}}}}
\put(7201,-7561){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$L_2$}}}}
\put(5401,-8461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}exponential decay}}}}
\put(  1,-661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-2L_2$}}}}
\put(4801,-3961){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}empty with}}}}
\put(4801,-12361){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}bottom = $(4L_2 + 1)^d$ entry points}}}}
\put(301,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\B^2$}}}}
\put(2701,-2161){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\A^2$}}}}
\put(9601,-661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}periphery $\leq Z_2$ entry points}}}}
\put(10501,-11311){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(8101,-6511){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$L_2$}}}}
\put(10501,-1711){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$2L_2$}}}}
\put(-899,-11311){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(-899,-1711){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$2L_2$}}}}
\put(1501,-6511){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-L_2$}}}}
\end{picture}%


==> invade.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{invade.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13980,11791)(-7064,-815)
\put(1501,5339){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}in each small cube}}}}
\put(-1499,5339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\A_{m - 1, n + 1}^1$}}}}
\put(526,2939){\rotatebox{73.0}{\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}proba $\geq 1 - \ep_1$}}}}}
\put(5701,8939){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\B_{m + 1, n + 1}^1$}}}}
\put(-5699,8939){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\B_{m - 1, n + 1}^1$}}}}
\put(-4199,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\B_{m, n}^1$}}}}
\put(  1,-511){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}in each small cube}}}}
\put(451,839){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\A_{m, n}^1$}}}}
\put(1651,4289){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\A_{m + 1, n + 1}^1$}}}}
\put(6901,9389){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(n + 2) L_1^2$}}}}
\put(6901,4889){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(n + 1) L_1^2$}}}}
\put(6001,3839){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2z + 4) L_1$}}}}
\put(-6149,3689){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2z - 4) L_1$}}}}
\put(-7049,9539){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(n + 2) L_1^2$}}}}
\put(-7049,4739){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(n + 1) L_1^2$}}}}
\put(3151,10589){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2z + 2) L_1$}}}}
\put(-4499,-661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2z - 3) L_1$}}}}
\put(4501,-661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2z + 3) L_1$}}}}
\put(-2999,10589){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$(2z - 2) L_1$}}}}
\put(5401,389){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$n L_1^2$}}}}
\put(  1,-61){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}at least one $+1$}}}}
\put(1501,5789){\makebox(0,0)[b]{\smash{{\SetFigFont{20}{24.0}{\familydefault}{\mddefault}{\updefault}at least one $+1$}}}}
\end{picture}%


==> phase.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{phase.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(13160,13758)(-544,80)
\put(11401,239){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$+ \infty$}}}}
\put(  1,13439){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$p$}}}}
\put(-299,12089){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(-299,239){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(12601,689){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda$}}}}
\put(4801,239){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda_c$}}}}
\put(2401,2339){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}extinction}}}}
\put(9001,10439){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\rmdefault}{\bfdefault}{\updefault}survival}}}}
\put(2401,239){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}1}}}}
\put(-299,3989){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$1/4d$}}}}
\put(-299,5789){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$p_-$}}}}
\put(10201,4514){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}TH \ref{th:extinction}}}}}
\put(4126,8939){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}TH \ref{th:coupling}}}}}
\put(1801,7739){\makebox(0,0)[rb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda p = 1$}}}}
\put(8401,8039){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\lambda p = \lambda_c$}}}}
\put(8401,7439){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$p_+ = p_+ (\lambda)$}}}}
\put(5701,11039){\makebox(0,0)[lb]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}TH \ref{th:survival}}}}}
\end{picture}%


==> tab.pdf_t <==
\begin{picture}(0,0)%
\includegraphics{tab.pdf}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(14574,3924)(-911,-5773)
\put(1351,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\overset{+}{\longrightarrow}$}}}}
\put(7351,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\overset{-}{\longrightarrow}$}}}}
\put(  1,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(301,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(301,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(301,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(  1,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(301,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(  1,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(301,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(  1,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(  1,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(2251,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(2551,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(3151,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(3451,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(4051,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(4351,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(4951,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(5251,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(5851,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(6151,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(2251,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(3151,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(3451,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(4051,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(4951,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(5251,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(5851,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(6151,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(2251,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(2551,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(3151,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(3451,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(4051,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(4351,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(4951,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(5251,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(5851,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(6151,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(2251,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(3151,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(3451,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(4051,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(4951,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(5251,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(5851,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(6151,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(2251,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(3151,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(3451,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(5251,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(5851,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(6151,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(2551,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(4351,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(2551,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(4351,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(2551,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(4051,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(4351,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(4951,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(2251,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(2551,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(3151,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(3451,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(4051,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(4351,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(4951,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(5251,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(5851,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(6151,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(8101,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(8401,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(9001,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(9301,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(9901,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(10201,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(10801,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(11101,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(11701,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(12001,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(8101,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(8401,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(9001,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(9301,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(9901,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(10201,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(10801,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(11101,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(11701,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(12001,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(8101,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(8401,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(9001,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(9301,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(9901,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(10201,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(10801,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(11101,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(11701,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(12001,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(8101,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(8401,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(9001,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(9301,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(9901,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(10201,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(10801,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(11101,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(11701,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(12001,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(8101,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(8401,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(9001,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(9301,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(10201,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(11101,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(11701,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(12001,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(12901,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(13201,-3061){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(12901,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(13201,-3661){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(12901,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(12901,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(12901,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(13201,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(13201,-4861){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(13201,-4261){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(9901,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(10801,-5461){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(8101,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(8401,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(9001,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$-$}}}}
\put(9301,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(9901,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(10201,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(10801,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}0}}}}
\put(11101,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(11701,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(12001,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}+}}}}
\put(13051,-2311){\makebox(0,0)[b]{\smash{{\SetFigFont{25}{30.0}{\familydefault}{\mddefault}{\updefault}$\times$}}}}
\end{picture}%

